Spin Wave Frequency and Critical Dynamics of Ferromagnets Below T_C

Employing mode-coupling theory we show that the amplitude of the spin wave frequency scaling function for the isotropic Heisenberg Hamiltonian is universal. Theoretical and experimental values for Fe, Ni, Co, EuO, and EuS agree quite well. Recent measurements of the longitudinal line width in Ni are explained quantitatively.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: 99 364 491 637
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
535 1585 m
535 2491 l
1915 2491 l
1915 1585 l
535 1585 l
stroke
[] 0 setdash
535 1585 m
535 1595 l
604 1585 m
604 1595 l
673 1585 m
673 1595 l
742 1585 m
742 1595 l
811 1585 m
811 1595 l
880 1585 m
880 1595 l
949 1585 m
949 1595 l
1018 1585 m
1018 1595 l
1087 1585 m
1087 1595 l
1156 1585 m
1156 1595 l
1225 1585 m
1225 1595 l
1294 1585 m
1294 1595 l
1363 1585 m
1363 1595 l
1432 1585 m
1432 1595 l
1501 1585 m
1501 1595 l
1570 1585 m
1570 1595 l
1639 1585 m
1639 1595 l
1708 1585 m
1708 1595 l
1777 1585 m
1777 1595 l
1846 1585 m
1846 1595 l
1915 1585 m
1915 1595 l
535 2491 m
535 2481 l
604 2491 m
604 2481 l
673 2491 m
673 2481 l
742 2491 m
742 2481 l
811 2491 m
811 2481 l
880 2491 m
880 2481 l
949 2491 m
949 2481 l
1018 2491 m
1018 2481 l
1087 2491 m
1087 2481 l
1156 2491 m
1156 2481 l
1225 2491 m
1225 2481 l
1294 2491 m
1294 2481 l
1363 2491 m
1363 2481 l
1432 2491 m
1432 2481 l
1501 2491 m
1501 2481 l
1570 2491 m
1570 2481 l
1639 2491 m
1639 2481 l
1708 2491 m
1708 2481 l
1777 2491 m
1777 2481 l
1846 2491 m
1846 2481 l
1915 2491 m
1915 2481 l
stroke
535 1585 m
535 1605 l
880 1585 m
880 1605 l
1225 1585 m
1225 1605 l
1570 1585 m
1570 1605 l
1915 1585 m
1915 1605 l
535 2491 m
535 2471 l
880 2491 m
880 2471 l
1225 2491 m
1225 2471 l
1570 2491 m
1570 2471 l
1915 2491 m
1915 2471 l
/Times-Italic findfont
69 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
stroke
535 1527 m
gsave
535 1527 translate
0 rotate
0 -23  m
(0.0) CS
(0.0) show
grestore
newpath
880 1527 m
gsave
880 1527 translate
0 rotate
0 -23  m
(0.5) CS
(0.5) show
grestore
newpath
1225 1527 m
gsave
1225 1527 translate
0 rotate
0 -23  m
(1.0) CS
(1.0) show
grestore
newpath
1570 1527 m
gsave
1570 1527 translate
0 rotate
0 -23  m
(1.5) CS
(1.5) show
grestore
newpath
1915 1527 m
gsave
1915 1527 translate
0 rotate
0 -23  m
(2.0) CS
(2.0) show
grestore
newpath
535 1585 m
545 1585 l
535 1638 m
545 1638 l
535 1691 m
545 1691 l
535 1744 m
545 1744 l
535 1798 m
545 1798 l
535 1851 m
545 1851 l
535 1904 m
545 1904 l
535 1958 m
545 1958 l
535 2011 m
545 2011 l
535 2064 m
545 2064 l
535 2117 m
545 2117 l
535 2171 m
545 2171 l
535 2224 m
545 2224 l
535 2277 m
545 2277 l
535 2331 m
545 2331 l
535 2384 m
545 2384 l
535 2437 m
545 2437 l
1915 1585 m
1905 1585 l
1915 1638 m
1905 1638 l
1915 1691 m
1905 1691 l
1915 1744 m
1905 1744 l
1915 1798 m
1905 1798 l
1915 1851 m
1905 1851 l
1915 1904 m
1905 1904 l
1915 1958 m
1905 1958 l
1915 2011 m
1905 2011 l
1915 2064 m
1905 2064 l
1915 2117 m
1905 2117 l
1915 2171 m
1905 2171 l
1915 2224 m
1905 2224 l
1915 2277 m
1905 2277 l
1915 2331 m
1905 2331 l
1915 2384 m
1905 2384 l
1915 2437 m
1905 2437 l
stroke
535 1798 m
555 1798 l
535 2064 m
555 2064 l
535 2331 m
555 2331 l
1915 1798 m
1895 1798 l
1915 2064 m
1895 2064 l
1915 2331 m
1895 2331 l
/Helvetica findfont
68 scalefont
 setfont
stroke
491 1798 m
gsave
491 1798 translate
0 rotate
0 -22  m
(1.0) RJ
(1.0) show
grestore
newpath
491 2064 m
gsave
491 2064 translate
0 rotate
0 -22  m
(1.5) RJ
(1.5) show
grestore
newpath
491 2331 m
gsave
491 2331 translate
0 rotate
0 -22  m
(2.0) RJ
(2.0) show
grestore
newpath
[20 20] 0 setdash
535 1798 m
546 1803 l
557 1808 l
569 1813 l
582 1819 l
596 1825 l
610 1831 l
624 1837 l
640 1843 l
656 1850 l
673 1857 l
691 1863 l
710 1870 l
729 1878 l
750 1885 l
771 1893 l
794 1901 l
817 1910 l
842 1919 l
868 1929 l
895 1939 l
924 1950 l
954 1962 l
985 1974 l
1018 1988 l
1052 2003 l
1089 2018 l
1126 2035 l
1166 2053 l
1208 2073 l
1251 2094 l
1297 2117 l
1345 2141 l
1395 2166 l
1448 2194 l
1503 2223 l
1561 2254 l
1622 2287 l
1686 2322 l
1752 2359 l
1822 2398 l
1895 2439 l
1915 2450 l
stroke
[] 0 setdash
535 1798 m
546 1796 l
557 1794 l
569 1792 l
582 1789 l
596 1787 l
610 1784 l
624 1781 l
640 1778 l
656 1775 l
673 1772 l
691 1770 l
710 1767 l
729 1765 l
750 1764 l
771 1763 l
794 1763 l
817 1763 l
842 1764 l
868 1766 l
895 1768 l
924 1772 l
954 1777 l
985 1782 l
1018 1789 l
1052 1797 l
1089 1806 l
1126 1816 l
1166 1827 l
1208 1840 l
1251 1854 l
1297 1869 l
1345 1886 l
1395 1904 l
1448 1923 l
1503 1944 l
1561 1967 l
1622 1991 l
1686 2016 l
1752 2043 l
1822 2072 l
1895 2102 l
1915 2110 l
stroke
5 setlinewidth
[40 20 12 20] 0 setdash
535 1798 m
546 1794 l
557 1790 l
569 1785 l
582 1781 l
596 1776 l
610 1771 l
624 1766 l
640 1762 l
656 1757 l
673 1752 l
691 1748 l
710 1744 l
729 1741 l
750 1738 l
771 1736 l
794 1734 l
817 1733 l
842 1733 l
868 1734 l
895 1736 l
924 1738 l
954 1742 l
985 1746 l
1018 1752 l
1052 1759 l
1089 1767 l
1126 1776 l
1166 1786 l
1208 1798 l
1251 1811 l
1297 1825 l
1345 1840 l
1395 1857 l
1448 1875 l
1503 1895 l
1561 1916 l
1622 1938 l
1686 1962 l
1752 1987 l
1822 2014 l
1895 2042 l
1915 2050 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
68 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
[20 20] 0 setdash
638 2384 m
798 2384 l
stroke
[] 0 setdash
838 2384 m
gsave
838 2384 translate
0 rotate
0 -22  m
( b = 1.08) show
grestore
newpath
/Helvetica findfont
68 scalefont
 setfont
638 2298 m
798 2298 l
stroke
838 2298 m
gsave
838 2298 translate
0 rotate
0 -22  m
( b = 1.49) show
grestore
newpath
/Helvetica findfont
68 scalefont
 setfont
[40 20 12 20] 0 setdash
5 setlinewidth
638 2212 m
798 2212 l
stroke
[] 0 setdash
1 setlinewidth
838 2212 m
gsave
838 2212 translate
0 rotate
0 -22  m
( b = 1.60) show
grestore
newpath
/Helvetica findfont
96 scalefont
 setfont
1792 1512 m
gsave
1792 1512 translate
0 rotate
0 -32  m
(x) show
grestore
newpath
/Helvetica findfont
68 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
412 2489 m
gsave
412 2489 translate
0 rotate
0 -32  m
(g) show
/Helvetica findfont
57 scalefont
 setfont
0 -28 rmoveto
(L) show
grestore
newpath
/Helvetica findfont
68 scalefont
 setfont
535 1585 m
535 2491 l
1915 2491 l
1915 1585 l
535 1585 l
stroke
535 1585 m
535 1595 l
604 1585 m
604 1595 l
673 1585 m
673 1595 l
742 1585 m
742 1595 l
811 1585 m
811 1595 l
880 1585 m
880 1595 l
949 1585 m
949 1595 l
1018 1585 m
1018 1595 l
1087 1585 m
1087 1595 l
1156 1585 m
1156 1595 l
1225 1585 m
1225 1595 l
1294 1585 m
1294 1595 l
1363 1585 m
1363 1595 l
1432 1585 m
1432 1595 l
1501 1585 m
1501 1595 l
1570 1585 m
1570 1595 l
1639 1585 m
1639 1595 l
1708 1585 m
1708 1595 l
1777 1585 m
1777 1595 l
1846 1585 m
1846 1595 l
1915 1585 m
1915 1595 l
535 2491 m
535 2481 l
604 2491 m
604 2481 l
673 2491 m
673 2481 l
742 2491 m
742 2481 l
811 2491 m
811 2481 l
880 2491 m
880 2481 l
949 2491 m
949 2481 l
1018 2491 m
1018 2481 l
1087 2491 m
1087 2481 l
1156 2491 m
1156 2481 l
1225 2491 m
1225 2481 l
1294 2491 m
1294 2481 l
1363 2491 m
1363 2481 l
1432 2491 m
1432 2481 l
1501 2491 m
1501 2481 l
1570 2491 m
1570 2481 l
1639 2491 m
1639 2481 l
1708 2491 m
1708 2481 l
1777 2491 m
1777 2481 l
1846 2491 m
1846 2481 l
1915 2491 m
1915 2481 l
stroke
535 1585 m
535 1605 l
880 1585 m
880 1605 l
1225 1585 m
1225 1605 l
1570 1585 m
1570 1605 l
1915 1585 m
1915 1605 l
535 2491 m
535 2471 l
880 2491 m
880 2471 l
1225 2491 m
1225 2471 l
1570 2491 m
1570 2471 l
1915 2491 m
1915 2471 l
/Helvetica findfont
69 scalefont
 setfont
stroke
535 1527 m
gsave
535 1527 translate
0 rotate
0 -23  m
(0.0) CS
(0.0) show
grestore
newpath
880 1527 m
gsave
880 1527 translate
0 rotate
0 -23  m
(0.5) CS
(0.5) show
grestore
newpath
1225 1527 m
gsave
1225 1527 translate
0 rotate
0 -23  m
(1.0) CS
(1.0) show
grestore
newpath
1570 1527 m
gsave
1570 1527 translate
0 rotate
0 -23  m
(1.5) CS
(1.5) show
grestore
newpath
1915 1527 m
gsave
1915 1527 translate
0 rotate
0 -23  m
(2.0) CS
(2.0) show
grestore
newpath
535 1585 m
545 1585 l
535 1638 m
545 1638 l
535 1691 m
545 1691 l
535 1744 m
545 1744 l
535 1798 m
545 1798 l
535 1851 m
545 1851 l
535 1904 m
545 1904 l
535 1958 m
545 1958 l
535 2011 m
545 2011 l
535 2064 m
545 2064 l
535 2117 m
545 2117 l
535 2171 m
545 2171 l
535 2224 m
545 2224 l
535 2277 m
545 2277 l
535 2331 m
545 2331 l
535 2384 m
545 2384 l
535 2437 m
545 2437 l
1915 1585 m
1905 1585 l
1915 1638 m
1905 1638 l
1915 1691 m
1905 1691 l
1915 1744 m
1905 1744 l
1915 1798 m
1905 1798 l
1915 1851 m
1905 1851 l
1915 1904 m
1905 1904 l
1915 1958 m
1905 1958 l
1915 2011 m
1905 2011 l
1915 2064 m
1905 2064 l
1915 2117 m
1905 2117 l
1915 2171 m
1905 2171 l
1915 2224 m
1905 2224 l
1915 2277 m
1905 2277 l
1915 2331 m
1905 2331 l
1915 2384 m
1905 2384 l
1915 2437 m
1905 2437 l
stroke
535 1798 m
555 1798 l
535 2064 m
555 2064 l
535 2331 m
555 2331 l
1915 1798 m
1895 1798 l
1915 2064 m
1895 2064 l
1915 2331 m
1895 2331 l
/Helvetica findfont
68 scalefont
 setfont
stroke
491 1798 m
gsave
491 1798 translate
0 rotate
0 -22  m
(1.0) RJ
(1.0) show
grestore
newpath
491 2064 m
gsave
491 2064 translate
0 rotate
0 -22  m
(1.5) RJ
(1.5) show
grestore
newpath
491 2331 m
gsave
491 2331 translate
0 rotate
0 -22  m
(2.0) RJ
(2.0) show
grestore
newpath
[] 0 setdash
1089 1880 m
1274 1880 l
1181 1778 m
1181 1983 l
997 1756 m
1151 1756 l
1074 1704 m
1074 1809 l
881 1744 m
997 1744 l
939 1691 m
939 1797 l
812 1764 m
904 1764 l
858 1700 m
858 1829 l
766 1863 m
843 1863 l
804 1745 m
804 1982 l
766 1802 m
843 1802 l
804 1705 m
804 1900 l
stroke
1274 1862 m
1274 1898 l
1089 1862 m
1089 1898 l
1163 1778 m
1199 1778 l
1163 1983 m
1199 1983 l
1151 1738 m
1151 1774 l
997 1738 m
997 1774 l
1056 1704 m
1092 1704 l
1056 1809 m
1092 1809 l
997 1726 m
997 1762 l
881 1726 m
881 1762 l
921 1691 m
957 1691 l
921 1797 m
957 1797 l
904 1746 m
904 1782 l
812 1746 m
812 1782 l
840 1700 m
876 1700 l
840 1829 m
876 1829 l
843 1845 m
843 1881 l
766 1845 m
766 1881 l
786 1745 m
822 1745 l
786 1982 m
822 1982 l
843 1784 m
843 1820 l
766 1784 m
766 1820 l
786 1705 m
822 1705 l
786 1900 m
822 1900 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1181 1880 20 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1181 1880 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1074 1756 20 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1074 1756 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
939 1744 20 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
939 1744 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
858 1764 20 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
858 1764 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
804 1863 20 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
804 1863 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
804 1802 20 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
804 1802 20 0 360 arc
stroke
[] 0 setdash
929 1812 m
1087 1812 l
1008 1754 m
1008 1870 l
863 1744 m
995 1744 l
929 1696 m
929 1791 l
781 1741 m
880 1741 l
831 1688 m
831 1793 l
732 1718 m
811 1718 l
771 1667 m
771 1769 l
699 1755 m
765 1755 l
732 1680 m
732 1830 l
stroke
1087 1794 m
1087 1830 l
929 1794 m
929 1830 l
990 1754 m
1026 1754 l
990 1870 m
1026 1870 l
995 1726 m
995 1762 l
863 1726 m
863 1762 l
911 1696 m
947 1696 l
911 1791 m
947 1791 l
880 1723 m
880 1759 l
781 1723 m
781 1759 l
813 1688 m
849 1688 l
813 1793 m
849 1793 l
811 1700 m
811 1736 l
732 1700 m
732 1736 l
753 1667 m
789 1667 l
753 1769 m
789 1769 l
765 1737 m
765 1773 l
699 1737 m
699 1773 l
714 1680 m
750 1680 l
714 1830 m
750 1830 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1008 1832 m
988 1792 l
1028 1792 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1008 1832 m
988 1792 l
1028 1792 l
1008 1832 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
929 1764 m
909 1724 l
949 1724 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
929 1764 m
909 1724 l
949 1724 l
929 1764 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
831 1761 m
811 1721 l
851 1721 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
831 1761 m
811 1721 l
851 1721 l
831 1761 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
771 1738 m
751 1698 l
791 1698 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
771 1738 m
751 1698 l
791 1698 l
771 1738 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
732 1775 m
712 1735 l
752 1735 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
732 1775 m
712 1735 l
752 1735 l
732 1775 l
stroke
[] 0 setdash
858 1704 m
995 1704 l
927 1637 m
927 1770 l
794 1719 m
903 1719 l
848 1669 m
848 1769 l
750 1675 m
841 1675 l
796 1648 m
796 1701 l
696 1687 m
765 1687 l
731 1648 m
731 1727 l
664 1672 m
719 1672 l
691 1637 m
691 1708 l
642 1761 m
688 1761 l
665 1692 m
665 1830 l
stroke
995 1686 m
995 1722 l
858 1686 m
858 1722 l
909 1637 m
945 1637 l
909 1770 m
945 1770 l
903 1701 m
903 1737 l
794 1701 m
794 1737 l
830 1669 m
866 1669 l
830 1769 m
866 1769 l
841 1657 m
841 1693 l
750 1657 m
750 1693 l
778 1648 m
814 1648 l
778 1701 m
814 1701 l
765 1669 m
765 1705 l
696 1669 m
696 1705 l
713 1648 m
749 1648 l
713 1727 m
749 1727 l
719 1654 m
719 1690 l
664 1654 m
664 1690 l
673 1637 m
709 1637 l
673 1708 m
709 1708 l
688 1743 m
688 1779 l
642 1743 m
642 1779 l
647 1692 m
683 1692 l
647 1830 m
683 1830 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
910 1687 m
910 1721 l
944 1721 l
944 1687 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
910 1687 m
910 1721 l
944 1721 l
944 1687 l
910 1687 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
831 1702 m
831 1736 l
865 1736 l
865 1702 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
831 1702 m
831 1736 l
865 1736 l
865 1702 l
831 1702 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
779 1658 m
779 1692 l
813 1692 l
813 1658 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
779 1658 m
779 1692 l
813 1692 l
813 1658 l
779 1658 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
714 1670 m
714 1704 l
748 1704 l
748 1670 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
714 1670 m
714 1704 l
748 1704 l
748 1670 l
714 1670 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
674 1655 m
674 1689 l
708 1689 l
708 1655 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
674 1655 m
674 1689 l
708 1689 l
708 1655 l
674 1655 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
648 1744 m
648 1778 l
682 1778 l
682 1744 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
648 1744 m
648 1778 l
682 1778 l
682 1744 l
648 1744 l
stroke
/Helvetica findfont
68 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1363 1840 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1523 1840 20 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1523 1840 20 0 360 arc
stroke
1563 1840 m
gsave
1563 1840 translate
0 rotate
0 -22  m
( 0.970 T) show
/Helvetica findfont
40 scalefont
 setfont
0 -20 rmoveto
(c) show
grestore
newpath
/Helvetica findfont
68 scalefont
 setfont
1363 1754 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1523 1774 m
1503 1734 l
1543 1734 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1523 1774 m
1503 1734 l
1543 1734 l
1523 1774 l
stroke
1563 1754 m
gsave
1563 1754 translate
0 rotate
0 -22  m
( 0.979 T) show
/Helvetica findfont
40 scalefont
 setfont
0 -20 rmoveto
(c) show
grestore
newpath
/Helvetica findfont
68 scalefont
 setfont
1363 1668 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1506 1651 m
1506 1685 l
1540 1685 l
1540 1651 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1506 1651 m
1506 1685 l
1540 1685 l
1540 1651 l
1506 1651 l
stroke
1563 1668 m
gsave
1563 1668 translate
0 rotate
0 -22  m
( 0.987 T) show
/Helvetica findfont
40 scalefont
 setfont
0 -20 rmoveto
(c) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 99 364 491 637
